2d dualities from 4d

We find new $\mathcal{N}=(2,2)$ and $\mathcal{N}=(0,2)$ dualities through the twisted compactifications of 4d supersymmetric theories on $S^2$. Our findings include dualities for both $\mathcal{N}=(2,2)$ and $\mathcal{N}=(0,2)$ non-Abelian gauge theories, as well as $\mathcal{N}=(0,2)$ Gauge/Landau-Ginzburg duality.

==> figures/02-SU-as-N1-N2-N2=1.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc,shapes}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($\mathrm{(#2)+({#5*cos(#3)},{#5*sin(#3)})}$) arc (#3:#4:#5); }
\begin{document}

\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=1.9cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=1.6cm, minimum height=1.8cm,line width=0.5mm,font=\large},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm}    
    }
    

%theory A
\node[scale=2] () at (0,4) {$+\Psi$};

\node[font=\Large] (AS1) at (0,2.3)  {AS} node[yshift=1.4cm,xshift=1.4cm] {\LARGE$2\mathsf{x}_{0}$} node[yshift=1.4cm,xshift=-1.4cm] {\LARGE$Y$};
\node[font=\Large]  at (0,-6)  {\textbf{Theory A}};    

\draw[line width=0.5mm] (0,1.2) circle (0.7);
\node[cir,fill=white] (SU) at (0,0) {$n-1$};
\node[box] (U1)   at (3,-3.5)  {$\mathrm{U}(1)$};
\node[box] (n1)   at (-3,-3.5)  {$n$};
%N2
\draw[->-=.5]  (U1.north) -- (SU) node[midway, yshift=0.5cm,xshift=0.5cm] {\LARGE$\mathsf{x_0}$} node[midway, xshift=-0.5cm, yshift=-0.5cm] {\LARGE$X_2$}  ;
%N1
\draw[->-=.5]  (SU) -- (n1.north) node[midway,yshift=0.5cm,xshift=-0.8cm]{\LARGE$\mathsf{x}_{2}$-$\mathsf{x}_0$} node[midway,xshift=0.5cm, yshift=-0.5cm] {\LARGE$X_1$};
\draw[->-=0.5,dashed] (n1) -- (U1) node[midway,yshift=0.5cm] {\LARGE$-\mathsf{x}_2$} node[midway,yshift=-0.7cm] {\LARGE$\Gamma$};

\node[rotate=90,scale=2] (arrow) at (5.5,0) {$\Big\Updownarrow$};
\node[yshift=0.5cm] () at (arrow) {\ref{fig:seiberg-Sp}};
\node[yshift=-0.7cm] () at (arrow) {\Large$n+m$ odd};
\node[yshift=-1.5cm] () at (arrow) {\Large$m\in \{0,1\}$};




% picture 2
\begin{scope}[xshift=12cm]
\node[elli] (SP) at (0,3.5)  {$\mathrm{Sp}(n$+$m$-$3)$};
\node[cir] (SUn1m1) at (0,0) {$n-1$};
\node[box] (U1mm)   at (3,-3.5)  {$\mathrm{U}(1-m)$};
\node[box] (n1)   at (-3,-3.5)  {$n$};
\node[box] (m)   at (-4,3.5) {$\mathrm{U}(m)$};

\draw[->-=.5]  (U1mm.north) -- (SUn1m1) node[midway, yshift=0.5cm,xshift=0.5cm] {\LARGE$\mathsf{x_0}$};
\draw[->-=.5]  (SUn1m1) -- (n1.north) node[midway,yshift=0.5cm,xshift=-0.5cm]{\LARGE$\mathsf{x}_{2}$-$\mathsf{x_0}$};
\draw[->-=.5] (SP.south) -- (SUn1m1.north) node[midway,xshift=0.6cm] {\LARGE$\mathsf{x}_{0}$};
\draw[-<-=.6] (SP.west) -- (m.east) ;

\draw[->-=0.5,dashed] (n1) -- (U1mm) node[midway,yshift=0.5cm] {\LARGE$-\mathsf{x}_2$};
\draw[->-=0.5,dashed] (n1.120) -- (m.-65) node[midway,xshift=-0.9cm] {\LARGE$-\mathsf{x}_2$};

\node[rotate=90,scale=2] (arrow) at (5.5,0) {$\Big\Updownarrow$};
\node[yshift=0.5cm] () at (arrow) {\ref{fig:seiberg-SU-N1-N2-N3}};
\end{scope}

%picture3
\begin{scope}[xshift=24cm]
\node[elli] (Sp) at (0,3.5)  {$\mathrm{Sp}(n$+$m$-$3)$};
\node[box] (U1) at (0,0) {$\mathrm{U(1)}$} node[xshift=1.3cm,yshift=-0.5cm] {\LARGE$\mathsf{y}$};
%\draw[line width=0.5mm, dashed] ($\mathrm{(SPN)+(2.5,0)}$) circle (0.7);
\draw[dashed,-<-=0.5] (Sp) -- (U1) node[midway,xshift=0.7cm] {\LARGE$\Lambda$};
\node[elli,fill=white] () at (Sp) {$\mathrm{Sp}(n$+$m$-$3)$};
\node[box] (U1mm)   at (3.5,-3.5)  {$\mathrm{U}(1-m)$};
\node[box] (n1)   at (-3.5,-3.5)  {$n$};
\node[box,fill=white] (m)   at (-4,3.5) {};
\node[box,fill=white] ()   at (m) {$\mathrm{U}(m)$};


\draw[-<-=.5] (Sp) -- (m) node[midway,yshift=0.7cm] {\LARGE$\widetilde{X}_{2}$};
\draw[->-=.5] (Sp.220)  -- (n1.north) node[midway,xshift=-0.6cm,yshift=-0.2cm] {\LARGE$\mathsf{x}_{2}$} node[midway,xshift=-0.3cm, yshift=1cm] {\LARGE$\widetilde{X}_{1}$};
%\draw[->-=.5] (U1mm)  -- (n1) node[midway,yshift=-0.5cm] {\LARGE$\mathsf{x}_{1}$};
\draw[->-=.5] (n1) -- (U1) node[midway,yshift=-0.7cm,xshift=0cm]{\LARGE-$\mathsf{x}_2$} node[midway,yshift=0.1cm,xshift=0.75cm]{\LARGE$Z$} ;
\draw[dashed,->-=0.5] (U1) -- (U1mm)  node[midway,xshift=-0.7cm,yshift=-0.2cm] {\LARGE$\widetilde{\Psi}$};
\draw[->-=.5,dashed] (n1.120) -- (m) node[midway,xshift=-0.8cm,yshift=-0.5cm] {\LARGE$-\mathsf{x}_2$} node[midway,xshift=-0.6cm,yshift=0.5cm] {\LARGE$\widetilde{\Gamma}$};
%\node[font=\Large] (F) at ($\mathrm{(SPN)+(3.5,0)}$)  {F};
\node[font=\Large] (AS) at (0,-6)  {\textbf{Theory B}};
\end{scope}

\end{tikzpicture}

\end{document}

==> figures/SO-SU-sym.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        %>=latex
        cir/.style={circle, draw, minimum size=1.8cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\Large
    }}

% SO with F
    \node[fill=blue!10!,scale=1.7]  at (2,2) {Sym-1};
    \node[cir] (gauge) at (0,0) {\large$\mathrm{SO}(N)$};
    \node[box] (flavor) at (5,0) {$N-2$};
    \draw[line width=0.5mm] (flavor.west) -- (gauge.east);
    \node[rotate=90] () at (7.5,0) {\scalebox{2}{$\Big\Updownarrow$}};
    \node[font=\Large,scale=1.3] (Gamma) at ($(gauge)-(2.5,0)$)  {$X+\Psi+$};
% Sym
\begin{scope}[xshift=10.5cm]
    \node[fill=blue!10!,scale=1.7]  at (2.5,2) {Sym-3};
        \node[box] (UN) at (0,0) {};
        \draw[line width=0.5mm]   ($(UN.north)+(0,0.4)$) circle(0.7cm); 
        \node[box,fill=white] () at (UN) {$N-2$} node[yshift=2.4cm]{\Large Sym};
        \node[font=\Large,scale=1.3] (Gamma) at ($(UN)+(2,0)$)  {$+\Psi$};
\end{scope}
% SU with Sym and AF
\begin{scope}[yshift=-4cm,xshift=4cm]
    \node[fill=blue!10!,scale=1.7]  at (2.5,-1.5) {Sym-2};
\node[cir] (gauge) at (0,0) {};
\node[box] (flavor) at (5,0) {$N-2$};
\draw[-<-=.5] (flavor.west) -- (gauge.east);
\draw[line width=0.5mm] ($(gauge)-(1.3,0)$) circle (0.8);
\node[cir,fill=white] () at (gauge) {$N$};
\node[font=\Large] (AS) at ($(gauge)-(2.8,0)$) {Sym};
\node[font=\Large,scale=1.3] (Gamma) at ($(gauge)+(7,0)$) {$+\Psi$};
\node[rotate=30] () at (-0.8,2) {\scalebox{2}{$\Big\Updownarrow$}};
\node[rotate=-30] () at (5.5,2) {\scalebox{2}{$\Big\Updownarrow$}};
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/SO-adj-even.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=2.2cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2cm, minimum height=2cm,line width=0.5mm,font=\large
    }}
%1
\node[cir] (SO2N) at (0,-3) {};
\draw[line width=0.5mm,yshift=1.3cm] (0,-3) circle(0.8cm) node[yshift=1.3cm]{\Large Adj};
\node[cir,fill=white] () at (SO2N) {\large$\mathrm{SO}(2N)$};
\node[rotate=90] (arrow) at (3.5,-3) {\scalebox{2}{$\Big\Updownarrow$}};
\node[yshift=0.5cm] () at (arrow) {\ref{fig:seiberg-Sp}};

%2
\begin{scope}[xshift=8.5cm]
    \node[cir] (Sp2Nm2) at (0,-0.5) {\normalsize$\mathrm{Sp}(2N-2)$};
    \node[scale=1.3] () at (-2,-3) {$X+$} ;
    \node[cir] (SO2N) at (0,-5.5) {\large$\mathrm{SO}(2N)$};
    \draw[line width=0.5mm] (SO2N.north) -- (Sp2Nm2.south);
    \node[rotate=90] (arrow) at (3.5,-3) {\scalebox{2}{$\Big\Updownarrow$}};
    \node[yshift=0.5cm] () at (arrow) {\ref{fig:seiberg-SO}};
\end{scope}

\begin{scope}[xshift=15.5cm]
\node[cir] (Sp2Nm2) at (0,-3) {};
\draw[line width=0.5mm,yshift=1.5cm] (0,-3) circle(0.8cm) node[yshift=1.5cm]{\Large Adj};
\node[cir,fill=white] () at (Sp2Nm2) {\normalsize$\mathrm{Sp}(2N-2)$};

    \node[scale=1.3] () at (2,-2.5) {$+X$} ;
    \node[scale=1.3] () at (2,-3.5) {$+\Psi$} ;


\end{scope}


\end{tikzpicture}
\end{document}

==> figures/SO-adj-odd.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=2.2cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\large}
    }
        \coordinate (SO2Np1) at (0,0);
        \draw[line width=0.5mm] ($(SO2Np1)+(0,1.4)$) circle(0.7cm) node[yshift=2.5cm,midway]{\Large Adj};
        \node[cir,fill=white] () at (SO2Np1) {\normalsize$\mathrm{SO}(2N+1)$};
            \node[rotate=90] (arrow) at (3.7,0) {\scalebox{2}{$\Big\Updownarrow$}};
    \node[yshift=0.5cm] () at (arrow) {Fig. \ref{fig:Sp-ASodd}};
    
    
    \begin{scope}[xshift=7cm]
    \node[cir] (Sp2Nm2) at (0,0) {\normalsize$\mathrm{Sp}(2N-2)$};
    \node[cir]  (SO2Np1)    at (4,2.5) {\normalsize$\mathrm{SO}(2N+1)$};
    \node[box]  (U1)    at (4,-2.5) {$\mathrm{U}(1)$};
    \draw[->-=0.5] (Sp2Nm2.45) -- (SO2Np1.200);
    \draw[-<-=0.5,dashed] (Sp2Nm2.-45) -- (U1.west);
    \draw[->-=0.5] (SO2Np1.south) -- (U1.north);
    \node[rotate=90] (arrow) at (7,-0) {\scalebox{2}{$\Big\Updownarrow$}};
    \node[yshift=0.5cm] () at (arrow) {\ref{fig:seiberg-SO}};
    \end{scope}


    \begin{scope}[xshift=17cm]
        \coordinate (Sp2Nm2) at (0,0);
        \draw[line width=0.5mm] ($(Sp2Nm2)+(0,1.4)$) circle(0.7cm) node[yshift=2.5cm,midway]{\Large Adj};
        \node[cir,fill=white] () at (Sp2Nm2) {\normalsize$\mathrm{Sp}(2N-2)$};
        \node[scale=1.3] () at (2,0.5) {$+X$} ;
        \node[scale=1.3] () at (2,-0.5) {$+\Psi$} ;
    \end{scope}
\end{tikzpicture}
\end{document}

==> figures/SU-AS-AF-even.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage{amsmath}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        %>=latex
        cir/.style={circle, draw, minimum size=2cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.8cm, minimum height=1.8cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.3]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.3]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\large,
    }}

    \coordinate (origin) at (0,2);
    \draw[line width=1.5pt] ($(origin)+(0,1.4)$) circle(0.7cm) node[yshift=1.1cm]{\Large AS};
    \node[cir,fill=white] (SU) at (origin) {$n-2$};
    \node[box]  (n1) at  ($(origin)-(0,4)$) {$n$};
    \draw[->-=0.5] (SU) -- (n1);
    \node[rotate=90] (arr1) at (2.5,0) {\scalebox{2}{$\Big\Updownarrow $}}; 
    \node[yshift=0.5cm] () at (arr1) {\ref{fig:seiberg-Sp}};
    \node[yshift=-0.5cm] () at (arr1) {\large even $n$};
    \node[scale=1.5] (det) at (0,-4) {$+\Psi$};


    \begin{scope}[xshift=5.5cm]
    \coordinate (origin) at (0,0);
    \node[cir] (Sp)  at ($(origin)+(0,4)$) {\normalsize$\mathrm{Sp}(n-4)$};
    \node[cir] (SU) at (origin) {$n-2$};
    \node[box]  (n1) at  ($(origin)-(0,4)$) {$n$};
    \draw[->-=0.5] (SU) -- (n1);
    \draw[->-=0.5] (Sp) -- (SU);
    \node[rotate=90] (arr1) at (2.5,0) {\scalebox{2}{$\Big\Updownarrow $}}; 
    \node[yshift=0.5cm] () at (arr1)  {\ref{fig:seiberg-SU-N1-N2-N3}};
    \end{scope}

    \begin{scope}[xshift=10.5cm]
    
    \coordinate (origin) at (0,0);
    \node[cir] (Sp)  at ($(origin)+(0,4)$) {\normalsize$\mathrm{Sp}(n-4)$};
    \node[cir] (SU) at (origin) {$2$};
    \node[box]  (n1) at  ($(origin)-(0,4)$) {$n$};
    \draw[-<-=0.5] (SU) -- (n1);
    \draw[dashed] (Sp) -- (SU);
    \draw[->-=0.5,bend left=30] (Sp.-40) to (n1.44);
    \node[rotate=90] (arr1) at (3.5,0) {\scalebox{2}{$\Big\Downarrow $}}; 
    \node[yshift=1.4cm] () at (arr1)  {\Large$\substack{ \text {Merge}
    \\
    \\ \mathrm{SU}(2)
    \\
    \\\text {and}
    \\
    \\ \mathrm{Sp}(n-4)}$};
    \end{scope}

    \begin{scope}[xshift=16.5cm]
    \coordinate (origin) at (0,2);
    \node[cir] (Sp) at (origin) {\normalsize$\mathrm{Sp}(n-2)$};
    \node[box]  (n1) at  ($(origin)-(0,4)$) {$n$};
    \draw[->-=0.5] (Sp) -- (n1);
    \node[rotate=90] (arr1) at (2.5,0) {\scalebox{2}{$\Big\Updownarrow $}}; 
    \node[yshift=0.5cm] () at (arr1) {\ref{fig:seiberg-Sp}};
    \node[yshift=1.8cm,xshift=1.5cm,scale=1.5] at (Sp) {$\bigoplus \frac{n-2}2$};
    \end{scope}

    \begin{scope}[xshift=22cm]


    \coordinate (origin) at (0,0);
    \draw[line width=1.5pt] ($(origin)+(0,1.4)$) circle(0.7cm) node[yshift=1.2cm]{\Large AS};
    \node[box,fill=white]  (n1) at  (origin) {$n$};
    \node[scale=1.3] (det) at (0,-2) {$+{\Psi}$};
    \node[yshift=3.8cm,xshift=1.5cm,scale=1.5] at (origin) {$\bigoplus \frac{n-2}2$};
    \end{scope}
\end{tikzpicture} 


\end{document}

==> figures/SU-AS-AF-odd.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage{amsmath}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        %>=latex
        cir/.style={circle, draw, minimum size=2cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.8cm, minimum height=1.8cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.3]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.3]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\large,
    }}
    %1
    \begin{scope}[xshift=1.5cm]

    \coordinate (origin) at (-1.5,2);
    \draw[line width=1.5pt] ($(origin)+(0,1.4)$) circle(0.7cm) node[yshift=1.1cm]{\Large AS};
    \node[cir,fill=white] (SU) at (origin) {$n-2$};
    \node[box]  (n1) at  ($(origin)-(0,4)$) {$n$};
%    \node[box] (U1) at ($(origin)+(2,-4)$) {$\mathrm{U}(1)$} node[xshift=1.7cm,yshift=-2.5cm] {\LARGE$\mathsf{y}$};
%    \draw[-<-=0.5] (n1) -- (U1);
    \draw[->-=0.5] (SU) -- (n1);
    \node[rotate=90] (arr1) at (1,0) {\scalebox{2}{$\Big\Updownarrow $}}; 
    \node[scale=1.5] (det) at (-1.5,-4) {$+\Psi$};
    
    \node[yshift=0.5cm] () at (arr1) {Fig. \ref{fig:seiberg-Sp-2}};
    \node[yshift=-0.5cm] () at (arr1) {\large odd $n$};
    \end{scope}

    %2
    \begin{scope}[xshift=5.5cm]
    \coordinate (origin) at (0,0);

    \node[cir] (Sp)  at ($(origin)+(-2,4)$) {\normalsize$\mathrm{Sp}(n-3)$};
    \node[box] (U1)  at ($(origin)+(2,4)$) {$\mathrm{U}(1)$};
    \node[cir] (SU) at (origin) {$n-2$};
    \node[box]  (n1) at  ($(origin)-(0,4)$) {$n$};
    \draw[->-=0.5] (SU) -- (n1);
    \draw[->-=0.5] (Sp) -- (SU);
    \draw[-<-=0.5] (Sp) -- (U1);
    %\draw[-<-=0.3,dashed] (SU) -- (U1);
    \draw[->-=0.5,dashed] (SU) -- (U1);

    \node[rotate=90] (arr2) at (3.,0) {\scalebox{2}{$\Big\Updownarrow $}}; 
    \node[yshift=0.5cm] () at (arr2)  {\ref{fig:seiberg-SU-N1-N2-N3}};
    \end{scope}
    %3
    \begin{scope}[xshift=13cm]
    \coordinate (origin) at (0,0);

    \node[cir] (Sp)  at ($(origin)+(-2,4)$) {\normalsize$\mathrm{Sp}(n-3)$};
    \node[box] (U1)  at ($(origin)+(2,4)$) {$\mathrm{U}(1)$};
    \node[cir] (SU) at (origin) {$2$};
    \node[box]  (n1) at  ($(origin)-(0,4)$) {$n$};
    \draw[-<-=0.5] (SU) -- (n1);
    \draw[dashed,-<-=0.5] (Sp) -- (SU);
    \draw[-<-=0.5] (Sp) -- (U1);
    \draw[->-=0.5] (SU) -- (U1);

    \draw[->-=0.5,bend right=30] (Sp) to (n1.135);
    \draw[->-=0.5,bend left=30,dashed] (U1) to (n1.45);
    
    \node[rotate=90] (arr3) at (4,0) {\scalebox{2}{$\Big\Downarrow $}}; 
    \node[yshift=1.5cm] () at (arr3) {\Large$\substack{ \text {Merge}
    \\
    \\ \mathrm{SU}(2)
    \\
    \\\text {and}
    \\
    \\ \mathrm{Sp}(n-3)}$};
    \end{scope}

    \begin{scope}[xshift=19cm]
    \coordinate (origin) at (0,0);

    \node[box] (U1)  at ($(origin)+(0,3.5)$) {$\mathrm{U}(1)$};
    \node[cir] (Sp) at (origin) {\normalsize$\mathrm{Sp}(n-1)$};
    \node[box]  (n1) at  ($(origin)-(0,3.5)$) {$n$};
    \draw[-<-=0.5,bend left=30,dashed] (U1.-45) to (n1.45);
    \draw[->-=0.5] (Sp) -- (n1);
    \draw[-<-=0.5] (Sp) -- (U1);
    \node[rotate=90] (arr3) at (3,0) {\scalebox{2}{$\Big\Updownarrow $}}; 
    \node[yshift=0.5cm] () at (arr3)   {Fig. \ref{fig:seiberg-Sp-2}};
    \node[yshift=1.8cm,xshift=1.5cm,scale=1.5] at (U1) {$\bigoplus \frac{n-1}2$};
    \end{scope}

    \begin{scope}[xshift=24cm]
    \coordinate (origin) at (0,0);
    \draw[line width=1.5pt] ($(origin)+(0,1.3)$) circle(0.7cm) node[yshift=1.1cm]{\Large AS};
    \node[box,fill=white]  (n) at  (origin) {$n$};
    %\node[box] (U1) at (3.5,0) {$\mathrm{U}(1)$}  node[xshift=4.8cm,yshift=-0.5cm] {\LARGE$\mathsf{y}$};
    %\draw[-<-=0.5] (n) -- (U1);

    \node[scale=1.5] (det) at (0,-2) {$+{\Psi}$};
        \node[yshift=3.8cm,xshift=1.5cm,scale=1.5] at (origin) {$\bigoplus \frac{n-1}2$};
    \end{scope}
\end{tikzpicture} 


\end{document}

==> figures/SU-AS-N-n-m.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz,amsmath}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=1.8cm, text centered, font=\Large,line width=1.5pt},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=1.5pt,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.3]{>}}},postaction={decorate},line width=1.5pt},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.3]{<}}},postaction={decorate},line width=1.5pt},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=1.5pt},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=1.5pt,font=\large
    }}    

%figure1
\coordinate (origin) at (0,0);
\draw[line width=1.5pt] ($(origin)+(0,-1.3)$) circle(0.7cm) node[yshift=-0.2cm]{\Large AS} node[yshift=-1cm] {\Large$Y$};
\node[cir,fill=white] (SUA) at (origin) {$N_{A}$} ;
\node[box] (n1) at (-3,-3) {${n_{1}}$};
\draw[line width=1.5pt,dashed] ($(n1)+(0,-1.3)$) circle(0.7cm) node[yshift=-0.2cm]{\Large $\overline{\mbox{AS}}$} node[yshift=-1.2cm] {\Large$\Lambda$};
\node[box,fill=white] () at (n1) {${n_{1}}$};
\node[box] (N) at (3,-3) {$N$};
\node[box] (m1) at (0,3.5) {$\mathrm{U}(m_{1})$};
\draw[->-=0.5] (SUA) -- (n1.north) node[midway,above,yshift=0.2cm] {\Large$X_1$};
\draw[-<-=0.5] (SUA) -- (N.north) node[midway,above,yshift=0.2cm] {\Large$X_2$};
\draw[->-=0.5,dashed] (SUA)  -- (m1) node[midway,left] {\Large$\Psi$};
\draw[-<-=0.5,dashed] (N) -- (n1) node[midway,below,yshift=-0.2cm] {\Large$\Gamma$};
\draw[->-=0.5] (m1) -- (N.55) node[midway,right,xshift=0.2cm,yshift=0.2cm] {\Large$M_1$};
\draw[-<-=0.2] (m1) -- (n1.125) node[midway,left,xshift=-0.2cm,yshift=0.2cm] {\Large$M_2$};
\draw[->-=0.8] (m1) -- (n1.125);

\node (A) at (0,-5) {\Large\textbf{Theory A}};

\node[] (arr1) at (0,-6.5) {\scalebox{2}{$\Big\Downarrow$}};
\node[xshift=1cm,yshift=0.3cm] () at (arr1) {\ref{fig:seiberg-Sp}};
\node[xshift=1cm,yshift=-0.3cm] () at (arr1) {Fig \ref{fig:Sp-ASodd}};

%figure2
\begin{scope}[yshift=-13cm]
    \coordinate (origin) at (0,0);
    \node[cir,fill=white] (SUA) at (origin) {$N_{A}$} ;
    \node[box] (n1) at (-3.5,-2) {${n_{1}}$};
    \draw[line width=1.5pt,dashed] ($(n1)+(0,-1.3)$) circle(0.7cm) node[yshift=-1.2cm]{\Large $\overline{\mbox{AS}}$} ;
    \node[box,fill=white] () at (n1) {${n_{1}}$};
    \node[box] (N) at (0,-4.2) {$N$};
    \node[box] (m1) at (3.5,-2) {$\mathrm{U}(m_{1})$};
    \node[box] (m2) at (-3.5,2) {$\mathrm{U}(m_{2})$};
    \draw[->-=0.5] (SUA) -- (n1);
    \draw[-<-=0.5] (SUA) -- (N);
    \node[elli] (Sp) at (0,4.2) {$\mathrm{Sp}(N_{A}$+$n_{2}$-$m_{2}$-2)};
    \draw[->-=0.5] (Sp) -- (SUA);
    \draw[dashed] (3.5,3.3) circle(0.7cm) node[yshift=1.3cm]{\Large $\overline{\mbox{AS}}$};
    \node[box,fill=white] (n2) at (3.5,2) {$n_{2}$};
    \draw[->-=0.5] (n2) -- (Sp);
    \draw[-<-=0.5,dashed] (n2.205) -- (SUA);
    \draw[-<-=0.5,dashed] (m1) -- (SUA);
    \draw[-<-=0.5] (m2) -- (SUA);
    \draw[->-=0.5,dashed] (m2) -- (Sp);
    \draw[-<-=0.5,dashed] (N) -- (n1);
    \draw[->-=0.5] (m1) -- (N);
    \draw[-<-=0.2] (m1) -- (n1);
    \draw[->-=0.8] (m1) -- (n1);
    \draw[-<-=0.2] (m2) -- (n2);
    \draw[->-=0.8] (m2) -- (n2);

 \node[rotate=90] (arr3) at (7.5,0) {\scalebox{2}{$\Big\Downarrow$}} ;
 \node[yshift=0.5cm] () at (arr3) {\ref{fig:seiberg-SU-N1-N2-N3}};
\end{scope}

%figure3
\begin{scope}[xshift=15cm,yshift=-13cm]
    \coordinate (origin) at (0,0);
    \node[cir,fill=white] (SUB) at (origin) {$N_{B}$} ;

    \node[box] (n1) at (3.5,2) {${n_{1}}$};
    \draw[line width=1.5pt,dashed] ($(n1)+(0,1.3)$) circle(0.7cm) node[yshift=1.3cm]{\Large $\overline{\mbox{AS}}$};
    \node[box,fill=white] () at (n1) {${n_{1}}$};
    \node[box] (N) at (0,-4.2) {$N$};
    \node[box] (m1) at (-3.5,2) {$\mathrm{U}(m_{1})$};
    \node[box] (m2) at (3.5,-2) {$\mathrm{U}(m_{2})$};
    \draw[-<-=0.5,dashed] (SUB) -- (n1);
    \draw[->-=0.5] (SUB) -- (N.north);
    \node[elli] (Sp) at (0,4.2) {$\mathrm{Sp}(N_{B}$+$n_{1}$-$m_{1}$-2)};
    \draw[-<-=0.5] (Sp) -- (SUB);
    \draw[dashed] (-3.5,-3.3) circle(0.7cm) node[yshift=-1.3cm]{\Large $\overline{\mbox{AS}}$};
    \node[box,fill=white] (n2) at (-3.5,-2) {$n_{2}$};
    \draw[-<-=0.5,dashed] (n2) -- (N);
    \draw[->-=0.5] (n2) -- (SUB);
    \draw[->-=0.5] (m1) -- (SUB);
    \draw[->-=0.5,dashed] (m2) -- (SUB);
    \draw[-<-=0.5] (m2) -- (N);
    \draw[-<-=0.5,dashed] (m1) -- (Sp);
    \draw[->-=0.6] (Sp) -- (n1);
    \draw[-<-=0.2] (m1) -- (n1);
    \draw[->-=0.8] (m1) -- (n1);
    \draw[-<-=0.2] (m2) -- (n2);
    \draw[->-=0.8] (m2) -- (n2);
\node[] (arr2) at (0,6.5) {\scalebox{2}{$\Big\Uparrow $}};
\node[xshift=1cm,yshift=0.3cm] () at (arr2) {\ref{fig:seiberg-Sp}};
\node[xshift=1cm,yshift=-0.3cm] () at (arr2) {Fig \ref{fig:Sp-ASodd}};

\end{scope}

%figure 4
\begin{scope}[xshift=15cm]
\coordinate (origin) at (0,0);
\draw[line width=1.5pt] ($(origin)+(0,-1.3)$) circle(0.7cm) node[yshift=-0.2cm]{\Large AS} node[yshift=-1.1cm] {\Large$\widetilde{Y}$};
\node[cir,fill=white] (SUB) at (origin) {$N_{B}$} ;
\node[box] (n2) at (-3,-3) {${n_{2}}$};
\draw[line width=1.5pt,dashed] ($(n2)+(0,-1.3)$) circle(0.7cm) node[yshift=-0.2cm]{\Large $\overline{\mbox{AS}}$} node[yshift=-1.2cm] {\Large$\widetilde{\Lambda}$};
\node[box,fill=white] () at (n2) {${n_{2}}$};
\node[box] (N) at (3,-3) {$N$};
\node[box] (m2) at (0,3.5) {$\mathrm{U}(m_{2})$};
\draw[->-=0.5] (SUB) -- (n2.north) node[midway,above,yshift=0.2cm] {\Large$\widetilde{X}_1$};
\draw[-<-=0.5] (SUB) -- (N.north) node[midway,above,yshift=0.2cm] {\Large$\widetilde{X}_2$};
\draw[->-=0.5,dashed] (SUB)  -- (m2) node[midway,left] {\Large$\widetilde{\Psi}$};
\draw[-<-=0.5,dashed] (N) -- (n2) node[midway,below,yshift=-0.2cm] {\Large$\widetilde{\Gamma}$};
\draw[->-=0.5] (m2) -- (N.55) node[midway,right,xshift=0.2cm,yshift=0.2cm] {\Large$\widetilde{M}_1$};
\draw[-<-=0.2] (m2) -- (n2.125) node[midway,left,xshift=-0.2cm,yshift=0.2cm] {\Large$\widetilde{M}_2$};
\draw[->-=0.8] (m2) -- (n2.125);
\node (B) at (0,-5) {\Large\textbf{Theory B}};

\end{scope}


\end{tikzpicture}
\end{document}

==> figures/SU-Sym-AS-EG-even.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=2.1cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.3]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.3]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\Large
    }}
%1
\coordinate (SU2) at (0,-4.5);
\draw[line width=0.5mm] ($(SU2)+(0,1.3)$) circle(0.8cm) node[yshift=1.3cm]{\Large Sym} node[yshift=0.5cm,xshift=-1.3cm]{\Large $A^{(i)}$}  ;
\node[cir,fill=white] () at (SU2) {$2$};
\node[] (arr1) at (-3.5,-4.5) {\scalebox{2}{$\sum_{i=0}^{\frac{N-4}{2}}$}};
\draw[line width=0.4mm] (-2,-1) rectangle (2,-7.5);
\node[scale=1.3] () at (0,-6.5) {$+\Psi_{3}^{(i)}+Z^{(i)}$};

\node[scale=2] (plus) at (3,-4.5) {$+$}; 
\node[scale=2] (plus) at (5,-4.3) {$\sum_{i=1}^{\frac{N-2}{2}}$}; 




\begin{scope}[xshift=5.5cm]
    \node[scale=1.3] () at (1.5,-3.5) {$+\Psi_{4}^{(i)}$};
    \node[scale=1.3] () at (1.5,-5) {$+\widetilde{Z}^{(i)}$};
    \draw[line width=0.4mm] (0.7,-3) rectangle (2.3,-5.5);
    \node[scale=2] (plus) at (3,-4.5) {$+$};
\end{scope}


\begin{scope}[xshift=13cm]
\coordinate (SU2) at (0,-4.5);
\draw[line width=0.5mm] ($(SU2)+(0,1.3)$) circle(0.8cm) node[yshift=1.3cm]{\Large Sym} node[yshift=0.5cm,xshift=1.6cm]{\Large $X^{(\frac{N-2}{2})}$};
\draw[line width=0.5mm] ($(SU2)+(0,-1.3)$) circle(0.8cm) node[yshift=-1.3cm]{\Large AS} node[yshift=-0.5cm,xshift=1.6cm]{\Large $Y^{(\frac{N-2}{2})}$};
    \node[scale=1.3] () at (-2.5,-3.5) {$+\Psi_{1,2,3}^{(\frac{N-2}{2})}$};
    \node[scale=1.3] () at (-2.5,-5) {$+Z^{(\frac{N-2}{2})}$};
\draw[line width=0.4mm] (-3.7,-1) rectangle (2.5,-7.5);

\node[cir,fill=white] () at (SU2) {$2$};

\end{scope}

\end{tikzpicture}
\end{document}

==> figures/SU-Sym-AS-even.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=2.1cm, text centered, font=\large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.3]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.3]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\Large
    }}
%1
\coordinate (SUN) at (0,-4.5);
\draw[line width=0.5mm] ($(SUN)+(0,1.3)$) circle(0.8cm) node[yshift=1.3cm]{\Large Sym};
\draw[line width=0.5mm] ($(SUN)+(0,-1.3)$) circle(0.8cm) node[yshift=-1.3cm]{\Large AS};
\node[cir,fill=white] () at (SUN) {$N$};
\node[rotate=90] (arr1) at (2.25,-4.5) {\scalebox{2}{$\Big\Updownarrow$}};
\node[scale=1.3] () at (0,-8.5) {$+\Psi_{1}^{(0)}+\Psi_{2}^{(0)}$};
\node[scale=1.3] () at (0,-9.5) {$+\Psi_{3}^{(0)}+Z^{(0)}$};

\node[yshift=0.5cm] () at (arr1) {\ref{fig:seiberg-SO}};
\node[yshift=-0.5cm] () at (arr1) {\ref{fig:seiberg-Sp}};

%2
\begin{scope}[xshift=4.5cm]
\node[scale=1.3] () at (0,-10) {$+Z^{(1)}+\Psi_{1}^{(0)}$};
\node[scale=1.3] () at (0,-11) {$+\Psi_{3}^{(0)}+Z^{(0)}$};

\node[scale=1.3] () at (0,1) {$+\Psi_2^{(0)}+P^{(1)}$};
\draw[line width=0.4mm] (-1.5,1.5) rectangle (1.5,0.5);

\node[cir] (SUN) at (0,-4.5) {$N$};
\node[cir] (SONp2) at ($(SUN)+(0,3.5)$) {\normalsize$\mathrm{SO}(N+2)$};
\node[cir] (SpNm2) at ($(SUN)+(0,-3.5)$) {\normalsize$\mathrm{Sp}(N-2)$};
\draw[->-=0.5] (SONp2) -- (SUN);
\draw[->-=0.5] (SpNm2) -- (SUN);
\node[rotate=90] (arr1) at (2.25,-4.5) {\scalebox{2}{$\Big\Updownarrow $}};
\node[yshift=0.5cm] () at (arr1) {Fig \ref{fig:SU-Sp}};
\end{scope}

%3
\begin{scope}[xshift=9.25cm]
\node[scale=1.3] () at (2,-3) {$+\Psi_{1}^{(0)}$};
\node[scale=1.3] () at (2,-4) {$+Z^{(0)}~$};
\node[scale=1.3] () at (2,-5) {$+\Psi_{3}^{(0)}$};
\node[scale=1.3] () at (2,-6) {$+Z^{(1)}$};


\node[cir] (SUN) at (0,-3) {$N$};
\node[cir] (SONp2) at ($(SUN)+(0,3.5)$) {\normalsize$\mathrm{SO}(N+2)$};
\node[cir] (SUNm2) at ($(SUN)+(0,-3.5)$) {\normalsize$N-2$};
\node[cir] (SpNm4) at ($(SUNm2)+(0,-3.5)$) {\normalsize$\mathrm{Sp}(N-4)$};

\draw[->-=0.5] (SONp2) -- (SUN);
\draw[->-=0.5] (SUNm2) -- (SUN);
\draw[->-=0.5] (SpNm4) -- (SUNm2);

\node[rotate=90] (arr1) at (3.75,-4.5) {\scalebox{2}{$\Big\Updownarrow $}};
\node[yshift=0.5cm] () at (arr1) {\ref{fig:seiberg-SU-N1-N2-N3}};
\end{scope}

% \begin{scope}[xshift=16cm]
% \node[cir,draw=none]  (SUN) at (0,-3) {};
% \node[cir] () at (SUN) {$N$};
% \node[elli] (SONp2) at ($(SUN)+(0,3.5)$) {\large$\mathrm{SO}(N+2)$};
% \node[cir] (SU2) at ($(SUN)+(0,-3.5)$) {$2$};
% \node[elli] (SpNm4) at ($(SU2)+(0,-3.5)$) {\large$\mathrm{Sp}(N-4)$};

% \draw[->-=0.5] (SONp2) -- (SUN);
% \draw[-<-=0.5] (SU2) -- (SUN);
% \draw[-<-=0.5,dashed] (SpNm4) -- (SU2);
% \draw[->-=0.5,bend right=30] (SpNm4.25) to (SUN.-25);

% \draw[->,line width=0.3mm] (3,-4.5) -- (4,-4.5) node[midway,yshift=0.5cm]{\ref{fig:seiberg-SU-N1-N2-N3}};
% \end{scope}

%4
\begin{scope}[xshift=16.25cm]
\node[scale=1.3] () at (2,-2.5) {$+\Psi_{3}^{(0)}$};
\node[scale=1.3] () at (2,-1.5) {$+Z^{(0)}~$};
\node[scale=1.3] () at (2,-0.5) {$+\Psi_{1}^{(0)}$};
\node[scale=1.3] () at (2,0.5) {$+Z^{(1)}$};
\node[cir,draw=none]  (SUNm2) at (0,-3) {\normalsize$N-2$};
\node[cir] () at (SUNm2) {\normalsize$N-2$};
\node[cir] (SONp2) at ($(SUNm2)+(0,3.5)$) {\normalsize$\mathrm{SO}(N+2)$};
\node[cir] (SU2) at ($(SUNm2)+(0,-3.5)$) {$2$};
\node[cir] (SpNm4) at ($(SU2)+(0,-3.5)$) {\normalsize$\mathrm{Sp}(N-4)$};

\draw[-<-=0.5] (SONp2) -- (SUNm2);
\draw[->-=0.5,dashed] (SU2) -- (SUNm2);
\draw[-<-=0.5,bend right=30] (SpNm4.25) to (SUNm2.-25);
\draw[-<-=0.5,bend left=40] (SU2.155) to (SONp2.-155);

\node[rotate=90] (arr1) at (3.25,-4.5) {\scalebox{2}{$\Big\Updownarrow $}};
\node[yshift=0.5cm] () at (arr1) {\ref{fig:seiberg-SO}};
\node[yshift=-0.5cm] () at (arr1) {\ref{fig:seiberg-Sp}};
\end{scope}

%5
\begin{scope}[xshift=21.5cm]
\node[scale=1.3] () at (2,1) {$+\Psi_{1}^{(1)}$};
\node[scale=1.3] () at (2,0) {$+\Psi_{2}^{(1)}$};

\node[scale=1.3] () at (2.75,-1) {$+\Psi_{3}^{(1)}~(=\Psi_{1}^{(0)})$};
\node[scale=1.3] () at (2,-2) {$+Z^{(1)}$};
\node[scale=1.3] () at (2,-3.5) {$+\Psi_{4}^{(1)}$};
\node[scale=1.3] () at (2,-4.5) {$+\widetilde{Z}^{(1)}$};





\coordinate (SUNm2) at (0,-1.5);
\draw[line width=0.5mm] ($(SUNm2)+(0,1.3)$) circle(0.7cm) node[yshift=1.3cm]{\Large Sym};
\draw[line width=0.5mm] ($(SUNm2)+(0,-1.3)$) circle(0.7cm) node[yshift=-1.3cm]{\Large AS};
\node[cir,fill=white] () at (SUNm2) {\normalsize$N-2$};
\node[scale=1.3] () at (2,-8.5) {$+\Psi_{3}^{(0)}$};
\node[scale=1.3] () at (2,-9.5) {$+Z^{(0)}$};
\coordinate (SU2) at (0,-9);
\draw[line width=0.5mm] ($(SU2)+(0,1.3)$) circle(0.8cm) node[yshift=1.3cm]{\Large Sym};
\node[cir,fill=white] () at (SU2) {$2$};
\end{scope}



\end{tikzpicture}
\end{document}

==> figures/SU-Sym-AS-odd.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=2cm, text centered, font=\large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\Large
    }}
%1
\coordinate (SUN) at (-0.5,-4.5);
\draw[line width=0.5mm] ($(SUN)+(0,1.3)$) circle(0.8cm) node[yshift=1.3cm]{\Large Sym};
\draw[line width=0.5mm] ($(SUN)+(0,-1.3)$) circle(0.8cm) node[yshift=-1.3cm]{\Large AS};
\node[cir,fill=white] () at (SUN) {$N$};
\node[rotate=90] (arr1) at (2.5,-4.5) {\scalebox{2}{$\Big\Updownarrow $}};
\node[scale=1.3] () at (-0.5,-8.5) {$+\Psi_{1} +\Psi_{2} $};
\node[scale=1.3] () at (-0.5,-9.5) {$+\Psi_{3} +Z $};

\node[yshift=0.5cm] () at (arr1) {\ref{fig:seiberg-SO}};
\node[yshift=-0.5cm]() at (arr1) {Fig. \ref{fig:Sp-ASodd}};

%2
\begin{scope}[xshift=5.5cm]

\node[cir,draw=none]  (SUN) at (0,-4.5) {};
\node[cir] () at (SUN) {$N$};
\node[scale=1.3] () at ($(SUN)+(3,3.5)$) {$+\Psi_{1} +\Psi_{2} $};
\node[scale=1.3] () at ($(SUN)+(3,2.5)$) {$+\Psi_{3} +Z $};
\node[scale=1.3] () at ($(SUN)+(3.6,1.5)$) {$+Z^ {(0)}$};


\node[cir] (SONp2) at ($(SUN)+(0,3.5)$) {\normalsize$\mathrm{SO}(N+2)$};
\node[cir] (SpNm3) at ($(SUN)+(0,-3.5)$) {\normalsize$\mathrm{Sp}(N-3)$};
\node[box]  (U1) at ($(SUN)+(3.6,0)$) {$\mathrm{U}(1)$};
\draw[->-=0.5] (SONp2) -- (SUN);
\draw[->-=0.5] (SpNm3) -- (SUN);
\draw[-<-=0.5] (U1) -- (SUN);
\draw[->-=0.5,dashed] (U1) -- (SpNm3);
\node[rotate=90] (arr2) at (6.5,-4.5) {\scalebox{2}{$\Big\Updownarrow $}};
\node[yshift=0.5cm] () at (arr2) {\ref{fig:seiberg-SU-N1-N2-N3}};
\end{scope}


%3
\begin{scope}[xshift=15cm]
\node[cir] (SUNm1) at (0,-4.5) {\normalsize$N-1$};
\node[scale=1.3] () at ($(SUNm1)+(3,3.5)$) {$+\Psi_{1} +\Psi_{2} $};
\node[scale=1.3] () at ($(SUNm1)+(3,2.5)$) {$+\Psi_{3} +Z $};
\node[scale=1.3] () at ($(SUNm1)+(3.6,1.5)$) {$+Z^ {(0)}$};

\node[cir] (SONp2) at ($(SUNm1)+(0,3.5)$) {\normalsize$\mathrm{SO}(N+2)$};
\node[cir] (SpNm3) at ($(SUNm1)+(0,-3.5)$) {\normalsize$\mathrm{Sp}(N-3)$};
\node[box]  (U1) at ($(SUNm1)+(3.5,0)$) {$\mathrm{U}(1)$};
\draw[-<-=0.5] (SONp2) -- (SUNm1);
\draw[-<-=0.5] (SpNm3) -- (SUNm1);
\draw[->-=0.5,dashed] (U1) -- (SUNm1);
\draw[-<-=0.5] (U1) -- (SONp2);

\node[rotate=90] (arr3) at (6.5,-4.5) {\scalebox{2}{$\Big\Updownarrow $}};
\node[yshift=0.5cm] () at (arr3) {\ref{fig:seiberg-SO}};
\node[yshift=-0.5cm]() at (arr3) {\ref{fig:seiberg-Sp}};
\end{scope}


\begin{scope}[xshift=25cm]


\coordinate (SUNm1) at (0,-4.5);
\node[scale=1.3] () at ($(SUNm1)+(3,1.5)$) {$+\Psi_1^ {(0)}(=\Psi_{3} )$};
\node[scale=1.3] () at ($(SUNm1)+(2.4,0.5)$) {$+\Psi_2^ {(0)} \quad$}; %from Sp
\node[scale=1.3] () at ($(SUNm1)+(3,-0.5)$) {$+\Psi_3^ {(0)}(=\Psi_{1} )$};
\node[scale=1.3] () at ($(SUNm1)+(2.4,-1.5)$) {$+Z^ {(0)}\quad$};

\node[scale=1.3] () at ($(SUNm1)+(0,-4)$) {$+\Psi_2 +P^ {(0)}$};
\node[scale=1.3] () at ($(SUNm1)+(0,-5)$) {$+Z +\Gamma^ {(0)}$};

\draw[line width=0.4mm] (-1.5,-8) rectangle (1.5,-10);

\draw[line width=0.5mm] ($(SUNm1)+(0,1.3)$) circle(0.8cm) node[yshift=1.3cm]{\Large Sym};
\draw[line width=0.5mm] ($(SUNm1)+(0,-1.3)$) circle(0.8cm) node[yshift=-1.3cm]{\Large AS};
\node[cir,fill=white] () at (SUNm1) {$N-1$};
\end{scope}
\end{tikzpicture}

\end{document}

==> figures/SU-Sym-N-n-m.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=1.9cm, text centered, font=\Large,line width=1.5pt},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=1.5pt,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.3]{>}}},postaction={decorate},line width=1.5pt},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.3]{<}}},postaction={decorate},line width=1.5pt},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=1.5pt},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=1.5pt,font=\large
    }}    

%figure1
\coordinate (origin) at (0,0);
\draw[line width=1.5pt] ($(origin)+(0,-1.5)$) circle(0.7cm) node[yshift=-0.2cm]{\Large Sym} node[yshift=-1cm] {\Large$Y$};
\node[cir,fill=white] (SUA) at (origin) {$N_{A}$} ;
\node[box] (n1) at (-3,-3) {${n_{1}}$};
\draw[line width=1.5pt,dashed] ($(n1)+(0,-1.3)$) circle(0.7cm) node[yshift=-0.2cm]{\Large $\overline{\mbox{Sym}}$} node[yshift=-1.2cm] {\Large$\Lambda$};
\node[box,fill=white] () at (n1) {$n_{1}$};
\node[box] (N) at (3,-3) {$N$};
\node[box] (m1) at (0,3.5) {$\mathrm{U}(m_{1})$};
\draw[->-=0.5] (SUA) -- (n1.north) node[midway,above,yshift=0.2cm] {\Large$X_1$};
\draw[-<-=0.5] (SUA) -- (N.north) node[midway,above,yshift=0.2cm] {\Large$X_2$};
\draw[->-=0.5,dashed] (SUA)  -- (m1) node[midway,left] {\Large$\Psi$};
\draw[-<-=0.5,dashed] (N) -- (n1) node[midway,below,yshift=-0.2cm] {\Large$\Gamma$};
\draw[->-=0.5] (m1) -- (N.55) node[midway,right,xshift=0.2cm,yshift=0.2cm] {\Large$M_1$};
\draw[-<-=0.2] (m1) -- (n1.125) node[midway,left,xshift=-0.2cm,yshift=0.2cm] {\Large$M_2$};
\draw[->-=0.8] (m1) -- (n1.125);

\node (A) at (0,-5) {\Large\textbf{Theory A}};

%figure 2
\begin{scope}[xshift=15cm]
\coordinate (origin) at (0,0);
\draw[line width=1.5pt] ($(origin)+(0,-1.5)$) circle(0.7cm) node[yshift=-0.2cm]{\Large Sym} node[yshift=-1.1cm] {\Large$\widetilde{Y}$};
\node[cir,fill=white] (SUB) at (origin) {$N_{B}$} ;
\node[box] (n2) at (-3,-3) {$n_{2}$};
\draw[line width=1.5pt,dashed] ($(n2)+(0,-1.3)$) circle(0.7cm) node[yshift=-0.2cm]{\Large $\overline{\mbox{Sym}}$} node[yshift=-1.2cm] {\Large$\widetilde{\Lambda}$};
\node[box,fill=white] () at (n2) {$n_{2}$};
\node[box] (N) at (3,-3) {$N$};
\node[box] (m2) at (0,3.5) {$\mathrm{U}(m_{2})$};
\draw[->-=0.5] (SUB) -- (n2.north) node[midway,above,yshift=0.2cm] {\Large$\widetilde{X}_1$};
\draw[-<-=0.5] (SUB) -- (N.north) node[midway,above,yshift=0.2cm] {\Large$\widetilde{X}_2$};
\draw[->-=0.5,dashed] (SUB)  -- (m2) node[midway,left] {\Large$\widetilde{\Psi}$};
\draw[-<-=0.5,dashed] (N) -- (n2) node[midway,below,yshift=-0.2cm] {\Large$\widetilde{\Gamma}$};
\draw[->-=0.5] (m2) -- (N.55) node[midway,right,xshift=0.2cm,yshift=0.2cm] {\Large$\widetilde{M}_1$};
\draw[-<-=0.2] (m2) -- (n2.125) node[midway,left,xshift=-0.2cm,yshift=0.2cm] {\Large$\widetilde{M}_2$};
\draw[->-=0.8] (m2) -- (n2.125);
\node (B) at (0,-5) {\Large\textbf{Theory B}};
\end{scope}

\end{tikzpicture}
\end{document}

==> figures/SU2-SU2k-N1-N2-derivation.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings,arrows.meta}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=2cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\Large
    }}


    \begin{scope}[yshift=-1.5cm,xshift=1.55cm]
    \node[cir] (SUNm2) at (0,0) {};
    \node[box] (N1) at ($(SUNm2.east)+(4,-1.7)$) {$N_{1}$};
    \node[box] (N2) at ($(SUNm2.east)+(4,1.7)$) {$N_{2}$};
        \draw[line width=0.5mm] ($(SUNm2.west)+(-0.3cm,0)$) circle(0.7cm) node[xshift=-1.2cm]{\Large AS} node[yshift=1.2cm]{};
    \node[cir,fill=white] () at (SUNm2) {$N_{1}$-$N_{2}$-$2$};
    \node[] (arr) at  (-3,-3) {\scalebox{2}{$\Big\Updownarrow$}};
    \node[xshift=-1cm] () at (arr) { \ref{fig:seiberg-Sp}};
    \draw[->-=0.5] (N1.west) -- (SUNm2) ;
    \draw[-<-=0.5,dashed] (N2.west) -- (SUNm2) ;
    \node[scale=2] (Psi) at (8,0) {$+\Psi$};
    \end{scope}


    
    \begin{scope}[yshift=-8cm]
    \coordinate (size) at (4,0);
    \node[cir] (SU2) at (0,0) {};
    \node[cir] (SU4) at (size) {$4$} node[yshift=-1.3cm]{};%4
    \node[cir,fill=white] () at (SU2) {$2$} node[yshift=-1.3cm]{};%5
    \draw[-<-=.5] (SU2.east) -- (SU4.west);
    \coordinate (lend) at ($(SU4.east)+0.5*(size)-(1,0)$);
    \draw[-<-=.5] (SU4.east) -- (lend) ;
    \node[] (dots) at ($(lend)+(0.3,0)$) {$\ldots $};
    \node[cir] (SUm4) at ($(dots.east)+0.5*(size)$) {$N_{1}$-$N_{2}$-$4$} node[yshift=-1.3cm]{};%6
    \draw[->-=.5] (SUm4.west) -- (dots.east);
    \node[cir] (SUm2) at ($(SUm4)+(size)$) {$N_{1}$-$N_{2}$-$2$} node[yshift=-1.3cm]{};%7
    \node[box] (N1) at ($(SUm2)+(size)+(0,-1.7)$) {$N_{1}$};
    \node[box] (N2) at ($(SUm2)+(size)+(0,1.7)$) {$N_{2}$};
    \node[scale=2] (Psi) at (19.5,0) {$+\Psi+X$};


    \draw[->-=0.5] (SUm2.west) -- (SUm4.east) node[midway,yshift=0.8cm]{};
    \draw[->-=0.5] (N1.west) -- (SUm2) ;
    \draw[-<-=0.5,dashed] (N2.west) -- (SUm2) ;
    \node[] (arr) at  (-1.5,-2.4) {\scalebox{2}{$\Big\Updownarrow$}};
    \node[xshift=-1cm] () at (arr) { \ref{fig:seiberg-SU-N1-N2-N3}};
    \end{scope}

    %figure2
    \begin{scope}[yshift=-13cm]
    \coordinate (size) at (4,0);
    \node[cir] (SU2) at (0,0) {};
    \node[cir] (SU4) at (size) {$4$} node[yshift=-1.3cm]{}; 
    \node[cir,fill=white] () at (SU2) {$2$} node[yshift=-1.3cm]{};
    \draw[-<-=.5] (SU2.east) -- (SU4.west);
    \coordinate (lend) at ($(SU4.east)+0.5*(size)-(1,0)$);
    \draw[-<-=.5] (SU4.east) -- (lend) ;
    \node[] (dots) at ($(lend)+(0.3,0)$) {$\ldots $};
    \node[cir] (SUm4) at ($(dots.east)+0.5*(size)$) {$N_{1}$-$N_{2}$-$4$} ;
    \draw[->-=.5] (SUm4.west) -- (dots.east);
    \node[cir] (SUp2) at ($(SUm4)+(size)$) {$N_{2}+2$} ;
    \node[box] (N2) at ($(SUp2)+(size)$) {$N_{2}$};
    \node[box] (N1) at ($(SUp2)+(0,-3.5)$) {$N_{1}$};
    \draw[-<-=0.5,dashed] (SUp2) -- (SUm4) ;
    \draw[-<-=0.5] (N1) -- (SUp2);
    \draw[-<-=0.5] (SUm4) to (N1.west);
    \draw[-<-=0.5] (SUp2) to (N2);
    \draw[->-=0.5,dashed] (N1.east) -- (N2);
    \node[] (arr) at  (-1.5,-3.4) {\scalebox{2}{$\Big\Updownarrow$}};
    \node[xshift=-1cm] () at (arr) { \ref{fig:seiberg-SU-N1-N2-N3}};
    \node[scale=2] (Psi) at (19.5,-1.75) {$+\Psi+X$};
   \end{scope}

    %figure3
    \begin{scope}[yshift=-20cm]
    \node[box] (N1) at (0,-3.5) {$N_{1}$};
    \node[cir] (N1m2) at (0,0) {$N_{1}-2$};
    \node[cir] (N1m4) at (3.5,0) {$N_{1}-4$};
    \node[] (dots) at (6,0) {$\ldots $};
    \node[cir] (N2p4) at (8.5,0) {$N_{2}+4$};
    \node[cir] (N2p2) at (12,0) {$N_{2}+2$};
    \node[box] (N2) at (12,-3.5) {$N_{2}$};
    \draw[-<-=0.5] (N1)  --  (N1m2) node[midway,xshift=1.3cm] {};
    \draw[-<-=0.5] (N1m2) -- (N1m4) node[midway,yshift=1.5cm] {};
    \draw[-<-=0.5] (N1m4) -- (dots);
    \draw[-<-=0.5] (dots) -- (N2p4);
    \draw[-<-=0.5] (N2p4) -- (N2p2) node[midway,yshift=1.5cm] {};
    \draw[-<-=0.5] (N2p2) -- (N2) node[midway,xshift=-1.2cm] {};
    \draw[-<-=0.5,dashed] (N2) -- (N1) node[midway,yshift=-0.7cm] {};
    \node[scale=2] (Psi) at (15.5,-1.75) {$+\Psi+X$};
    \end{scope}
\end{tikzpicture}
\end{document}

==> figures/SU2-SU2k-Sp2k.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=2cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm} 
    }
\node[cir] (Sp2m) at (0,0) {$\mathrm{Sp}(2m)$};
\node[cir] (SU2mp2) at (3.5,0) {$2m$+$2$};
\node[cir] (SU2k) at (9.5,0) {$N$};
\node[box] (Ul)  at (12,2) {$N_2$};
\node[box] (Ukl)  at (12,-3) {$N_1$};


\draw[->-=.5] (Sp2m.east) -- (SU2mp2.west) node[midway, yshift=0.6cm] {\LARGE$\mathsf{x}$}  ;
\draw[->-=0.5] (SU2mp2.east) --(6,0) node[midway, yshift=0.6cm] {\LARGE$\mathsf{x}$};
\node[] () at (6.5,0) {$\ldots $} ;
\draw[->-=0.5] (7,0) -- (SU2k.west) node[midway, yshift=0.6cm] {\LARGE$\mathsf{x}$};
\draw[-<-=0.5,dashed] (SU2k.60) -- (Ul.west) ;
\draw[->-=0.5] (SU2k.-60) -- (Ukl.north);

\begin{scope}[xshift=18cm]
\node[cir] (Sp2k) at (0,0) {$\mathrm{Sp}(N)$};
\node[box] (Ul)  at (2.5,2) {$N_2$};
\node[box] (Ukl)  at (2.5,-3) {$N_1$};
\draw[-<-=0.5,dashed] (Sp2k.60) -- (Ul.west);
\draw[->-=0.5] (Sp2k.-60) -- (Ukl.north);
\end{scope}

\node[scale=2,rotate=90] (arrow) at (15,0) {$\Big\Downarrow$};
\node[]  ()  at ($(arrow) + (0,0.6)$) {\large$\mathsf{x}\rightarrow 0$};

\end{tikzpicture}
\end{document}

==> figures/SUNc-N1-N2-N3-1.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc,shapes}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($\mathrm{(#2)+({#5*cos(#3)},{#5*sin(#3)})}$) arc (#3:#4:#5); }
\begin{document}

\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=1.9cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\Large},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm}    
    }
    

\node[box] (N3) at (0,4)  {$N_{3}$};
\node[cir] (SUN) at (0,0) {$n_3$};
\node[box] (N2)   at (3,-3.5)  {$N_{2}$};
\node[box] (N1)   at (-3,-3.5)  {$N_1$};
%AF
\draw[-<-=.5]  (N2.north) -- (SUN.-35) node[midway, xshift=-20pt, yshift=-5pt]{\Large$X_{2}$};
%Fund
\draw[-<-=.5]  (SUN.-145) -- (N1.north) node[midway, xshift=20pt, yshift=-5pt]{\Large$X_{1}$};
%Fermi
\draw[-<-=.6,dashed] (N3.south) -- (SUN.north) node[midway, xshift=20pt, yshift=-5pt]{\Large$\Psi$};
%meson
\draw[->-=.5] (N3.-115) -- (N1.115) node[midway,xshift=-20pt,yshift=5pt]{\Large$M$};



\node[rotate=90] (arr) at (5,0) {\scalebox{2}{$\Big\Updownarrow$}};

\begin{scope}[xshift=10cm]
\node[box] (N3) at (0,4)  {$N_{3}$};
\node[cir] (SUN) at (0,0) {$n_2$};
\node[box] (N2)   at (3,-3.5)  {$N_{2}$};
\node[box] (N1)   at (-3,-3.5)  {$N_1$};
%F
\draw[->-=.6] (N3.south) -- (SUN.north) node[midway, xshift=20pt, yshift=-5pt]{\Large$\widetilde{X}_{2}$};
%AF
\draw[->-=.5]  (SUN.-145) -- (N1.north) node[midway, xshift=20pt, yshift=-5pt]{\Large$\widetilde{X}_{1}$};
%Fermi
\draw[->-=.5,dashed] (N2.north) -- (SUN.-35) node[midway, xshift=-20pt, yshift=-5pt]{\Large$\widetilde{\Psi}$};
%Meson
\draw[->-=.5] (N1.east) -- (N2.west) node[midway,yshift=-20pt]{\Large$\widetilde{M}$};

\end{scope}

%\draw[->, line width=0.5mm] (4.5,0) -- (5.5,0) node[midway,above] 

\end{tikzpicture}

\end{document}

==> figures/Sp-ASodd.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=2.2cm, text centered, font=\large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\Large}
    }
    \node[cir,scale=0.9] (SpNm3) at (0,0) {$\mathrm{Sp}(N-3)$};
    \node[box]  (UN)    at (-1.5,-3) {\Large $N$};
    \node[box]  (U1)    at (1.5,-3) {\Large $\mathrm{U}(1)$};
        \node[scale=1.3]    at  (2.8,-3.6)   {$N\mathsf{x}$};
    \draw[->-=0.5] (SpNm3.-135) -- (UN.north) node [midway,left=2pt,scale=1.5] {$\mathsf{x}$};
    \draw[-<-=0.5,dashed] (SpNm3.-45) -- (U1.north);
    \draw[->-=0.5] (UN.east) -- (U1.west) node[below,midway,scale=1.5] {$-\mathsf{x}$};
    \node[rotate=90] () at (4.3,-2.5) {\scalebox{2}{$\Big\Updownarrow$}};

    \begin{scope}[xshift=7cm,yshift=-2cm]
 
        \node[box] (UN) at (0,-1) {\Large $N$};
        \node[font=\Large] at (1.1,0.5) {$2\mathsf{x}$};
        \draw[line width=0.5mm] (UN.120) arc[start angle=135+90,end angle=45-90, radius=0.7cm] node[yshift=0.5cm,midway]{\Large AS};
    \end{scope}
\end{tikzpicture}
\end{document}

==> figures/Sp-N1-N2-SU-As-N1-N2.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        %>=latex
        cir/.style={circle, draw, minimum size=2cm, text centered, font=\large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2cm, minimum height=1.8cm,line width=0.5mm,font=\large
    }}
%Sp with N1 AF-chiral and N2 Fermi
\begin{scope}[xshift=10cm]
\node[cir] (Sp) at (0,0) {$\mathrm{Sp}(N)$};
\node[box] (N1) at (-2.5,-3.5) {$N_{1}$};
\node[box] (N2) at (2.5,-3.5) {$N_{2}$};
\draw[-<-=0.5] (Sp) -- (N1.north) node[midway,yshift=0.3cm,xshift=-0.7cm] {\LARGE$-\mathsf{y}_{1}$};
\draw[->-=0.5,dashed] (Sp) -- (N2.north) node[midway,yshift=0.3cm,xshift=0.5cm] {\LARGE$\mathsf{y}_{2}$};
\end{scope}

%SU with N1 AF-chiral and N2 Fermi
\node[cir] (SU) at (0,0) {$N$};
\draw[line width=0.5mm] ($(SU)+(0,1.3)$) circle(0.8cm) node[yshift=1.3cm] {\large AS} node[xshift=-1.3cm] {\LARGE$2\mathsf{x}$};
\node[cir,fill=white] () at (SU) {$N$};
\node[box] (N1) at (-2.5,-3.5) {$N_{1}$};
\node[box] (N2) at (2.5,-3.5) {$N_{2}$};
\draw[-<-=0.5] (SU) -- (N1.north) node[midway,yshift=0.3cm,xshift=-0.7cm] {\LARGE$-\mathsf{y}_{1}$};
\draw[->-=0.5,dashed] (SU) -- (N2.north) node[midway,yshift=0.3cm,xshift=0.5cm] {\LARGE$\mathsf{y}_{2}$};
\draw[->-=0.5,dashed] (SU) -- (N2.north) node[midway,yshift=0.3cm,xshift=0.5cm] {\LARGE$\mathsf{y}_{2}$};

\node[scale=2,rotate=90] (arrow) at (5,-1.75) {$\Big\Downarrow$};
\node[]  ()  at ($(arrow) + (0,0.6)$) {\large$\mathsf{x}\rightarrow 0$};
\node[scale=2] (Psi) at (-4.5,-1) {$\Psi+$};

\end{tikzpicture}
\end{document}

==> figures/Sp-SU-AS-AS-even.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        %>=latex
        cir/.style={circle, draw, minimum size=1.8cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\Large
    }}

% Sp with F
    \node[fill=blue!10!,scale=1.7]  at (2.7,2) {AS-1};
    \node[cir] (gauge) at (0,0) {\normalsize$\mathrm{Sp}(2N)$};
    \node[box] (flavor) at (5,0) {$2N$+$2$};
    \draw[line width=0.5mm] (flavor.west) -- (gauge.east);
    \node[rotate=90] () at (7.5,0) {\scalebox{2}{$\Big\Updownarrow$}};

% AS
\begin{scope}[xshift=10.5cm]
    \node[fill=blue!10!,scale=1.7]  at (2.7,2) {AS-3};
        \node[box] (UN) at (0,0) {};
        \draw[line width=0.5mm]   ($(UN.north)+(0,0.4)$) circle(0.7cm); 
        \node[box,fill=white] () at (UN) {$2N$+$2$} node[yshift=2.4cm]{\Large AS};
        \node[font=\Large,scale=1.3] (Gamma) at ($(UN)+(2,0)$)  {$+\Psi$};
\end{scope}
% SU with AS and F
\begin{scope}[yshift=-4cm,xshift=4cm]
    \node[fill=blue!10!,scale=1.7]  at (2.5,-1.5) {AS-2};
\node (gauge) at (0,0) {};
\node[box] (flavor) at (5,0) {$2N$+$2$};
\draw[->-=.5] (flavor.west) -- (gauge.east);
\draw[line width=0.5mm] ($(gauge)-(1.3,0)$) circle (0.7);
\node[cir,fill=white,scale=0.9] () at (gauge) {$2N$};
\node[font=\Large] (AS) at ($(gauge)-(2.6,0)$) {AS};
\node[font=\Large,scale=1.3] (Gamma) at ($(gauge)+(7,0)$) {$+\Psi$};
\node[rotate=30] () at (-0.8,2) {\scalebox{2}{$\Big\Updownarrow$}};
\node[rotate=-30] () at (5.5,2) {\scalebox{2}{$\Big\Updownarrow$}};
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/Sp-SU-AS-AS-odd.tex <==

\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        %>=latex
        cir/.style={circle, draw, minimum size=1.8cm, text centered, font=\Large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2.5cm, minimum height=2cm,line width=0.5mm,font=\Large
    }}

% Sp with F 
    \node[fill=blue!10!,scale=1.7]  at (0,-5) {AS-1'};
    \node[cir,scale=0.85] (SpNm3) at (0,0) {Sp($N$-$1$)};
    \node[box]  (UN)    at (-1.5,-3) {$N$};
    \node[box]  (U1)    at (1.5,-3) {$\mathrm{U}(1)$} node[right, xshift=2.5cm, yshift=-3.5cm] {\Large$\mathsf{y}$};
    \draw[->-=0.5] (SpNm3.-135) -- (UN.north);
    \draw[-<-=0.5] (SpNm3.-45) -- (U1.north);
    % \draw[->-=0.5] (UN.east) -- (U1.west);
    \node[rotate=90] () at (4.3,-2.5) {\scalebox{2}{$\Big\Updownarrow$}};

    \begin{scope}[xshift=7cm,yshift=-2cm]
    \node[fill=blue!10!,scale=1.7]  at (1.5,-3) {AS-3'};

        \node[box] (UN) at (0,-1) {$N$};
        \node[box]  (U1)    at (3,-1) {$\mathrm{U}(1)$} node[right, xshift=4cm,yshift=-1.7cm] {\Large$\mathsf{y}$};
        \draw[-<-=0.5] (UN.east) -- (U1.west);
        \node[font=\Large,scale=1.3] (Gamma) at ($(U1)+(2,0)$) {$+\Psi$};
        \draw[line width=0.5mm] (UN.120) arc[start angle=135+90,end angle=45-90, radius=0.7cm] node[yshift=0.5cm,midway]{\Large AS};
    \end{scope}


% SU with AS and F
\begin{scope}[yshift=-8cm,xshift=4cm]
\node[fill=blue!10!,scale=1.7]  at (0,-5) {AS-2'};
    \node[cir] (gauge) at (0,0) {$N$-$2$};
         \draw[line width=0.5mm] (gauge.120) arc[start angle=135+90,end angle=45-90, radius=0.7cm] node[yshift=0.5cm,midway]{\large AS};
    \node[box]  (UN)    at (-1.5,-3) {$N$};
    \node[box]  (U1)    at (1.5,-3) {$\mathrm{U}(1)$} node[right, xshift=2.5cm, yshift=-3.5cm] {\Large$\mathsf{y}$};
    \draw[-<-=0.5] (gauge.-135) -- (UN.north);
    % \draw[line width=0.5mm] (gauge.-45) -- (U1.north);
\draw[-<-=0.5] (UN.east) -- (U1.west);
\node[font=\Large,scale=1.3] (Gamma) at ($(gauge)+(3.5,-1.3)$) {$+\Psi$};
\node[rotate=30] () at (-2.5,2) {\scalebox{2}{$\Big\Updownarrow$}};
\node[rotate=-30] () at (3,2) {\scalebox{2}{$\Big\Updownarrow$}};
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/Sp-SU-linear.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        %>=latex
        cir/.style={circle, draw, minimum size=1.8cm, text centered, font=\large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2cm, minimum height=1.8cm,line width=0.5mm,font=\normalsize
    }}
%Sp with N1 AF-chiral and N2 Fermi

\begin{scope}[xshift=7cm]
\node[cir] (Sp) at (0,0) {$\mathrm{Sp}(N)$};
\node[box] (N1) at (-2.5,-3.5) {$N_{1}$};
\node[box] (N2) at (2.5,-3.5) {$N_{2}$};
\draw[-<-=0.5] (Sp) -- (N1.north) node[midway,yshift=0.3cm,xshift=-0.7cm] {\LARGE$-\mathsf{y}_1$};
\draw[->-=0.5,dashed] (Sp) -- (N2.north) node[midway,yshift=0.3cm,xshift=0.7cm] {\LARGE$\mathsf{y}_2$};
\node[scale=2,rotate=90] () at (-5,-1.75) {$\Big\Updownarrow$};
\end{scope}
%N1-N1m2-N1m4-..-N2p4-N2p2-N2
\begin{scope}[xshift=-13cm]
    \node[box] (N1) at (0,-3.5) {$N_{1}$};
    \node[cir] (N1m2) at (0,0) {$N_{1}-2$};
    \node[cir] (N1m4) at (3.5,0) {$N_{1}-4$};
    \node[] (dots) at (6,0) {$\ldots $};
    \node[cir] (N2p4) at (8.5,0) {$N_{2}+4$};
    \node[cir] (N2p2) at (12,0) {$N_{2}+2$};
    \node[box] (N2) at (12,-3.5) {$N_{2}$};
    \draw[-<-=0.5] (N1)  --  (N1m2) node[midway,xshift=1.5cm] {\Large$\mathsf{y}_1-\frac{N_{1}\mathsf{y}_1}{N_{1}-2}$};
    \draw[-<-=0.5] (N1m2) -- (N1m4) node[midway,yshift=1.5cm] {\Large$\frac{N_{1}\mathsf{y}_1}{N_{1}-2}-\frac{N_{1}\mathsf{y}_1}{N_{1}-4}$};
    \draw[-<-=0.5] (N1m4) -- (dots);
    \draw[-<-=0.5] (dots) -- (N2p4);
    \draw[-<-=0.5] (N2p4) -- (N2p2) node[midway,yshift=1.5cm] {\Large$\frac{N_{1}\mathsf{y}_1}{N_{2}+4}-\frac{N_{1}\mathsf{y}_1}{N_{2}+2}$};
    \draw[-<-=0.5] (N2p2) -- (N2) node[midway,xshift=-1.4cm] {\Large$\frac{N_{1}\mathsf{y}_1}{N_{2}+2}-\mathsf{y}_2$};
    \draw[-<-=0.5,dashed] (N2) -- (N1) node[midway,yshift=-0.7cm] {\Large$\mathsf{y}_2-\mathsf{y}_1$};
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/Sp-adj.tex <==
\documentclass[tikz,border=2pt]{standalone}
\usepackage{tikz}
\usepackage{adjustbox}
\usepackage[backend=biber]{biblatex}
\usetikzlibrary{shapes}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{positioning, fit, calc}
\def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
\begin{document}
\begin{tikzpicture}[scale=1]
    \tikzset{
        cir/.style={circle, draw, minimum size=2.2cm, text centered, font=\large,line width=0.5mm},
        point/.style={circle, fill, inner sep=1.5pt},
        box/.style={draw, minimum width=1.6cm, minimum height=1.6cm, text centered,line width=0.5mm,font=\Large},
        ->-/.style={decoration={
        markings,mark=at position #1 with {\arrow[scale=1.5]{>}}},postaction={decorate},line width=0.5mm},
        -<-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow[scale=1.5]{<}}},postaction={decorate},line width=0.5mm},
        dashed/.style={dash pattern=on 8pt off 5pt,line width=0.5mm},
        elli/.style={ellipse,draw, minimum width=2cm, minimum height=2cm,line width=0.5mm,font=\large
    }}
%1
\node[cir] (Sp2N) at (0,-3) {};
\draw[line width=0.5mm,yshift=1.3cm] (0,-3) circle(0.8cm) node[yshift=1.3cm]{\Large Adj};
\node[cir,fill=white] () at (Sp2N) {$\mathrm{Sp}(2N)$};
\node[rotate=90] (arrow) at (2.8,-3) {\scalebox{2}{$\Big\Updownarrow$}};
\node[yshift=0.5cm] () at (arrow) {\ref{fig:seiberg-Sp}};


%2
\begin{scope}[xshift=5cm]
    \node[cir] (Sp2N) at (0,0) {$\mathrm{Sp}(2N)$};
    \node[scale=1.3] () at ($(Sp2N)+(0,2.5)$) {$X$} node[yshift=1.8cm,scale=1.3] {$+$};
    \node[cir] (SO2Np2) at (0,-6) {\normalsize$\mathrm{SO}(2N+2)$};
    \draw[line width=0.5mm] (SO2Np2.north) -- (Sp2N.south);
    \node[rotate=90] (arrow) at (2.5,-3) {\scalebox{2}{$\Big\Updownarrow$}};
    \node[yshift=0.5cm] () at (arrow) {Fig. \ref{fig:SU-Sp}};
\end{scope}

%3
\begin{scope}[xshift=11cm]
    \node[cir] (Sp2Nm2) at (0,1) {\normalsize$\mathrm{Sp}(2N-2)$};
    \node[cir] (SU2N) at (0,-3) {$2N$};
    \node[scale=1.3] () at ($(SU2N)+(-1.5,2)$) {$X+$} ;
    \node[cir] (SO2Np2) at (0,-7) {\normalsize$\mathrm{SO}(2N+2)$};
    \draw[-<-=.5] (SO2Np2.north) -- (SU2N.south);
    \draw[-<-=.5] (SU2N.north) -- (Sp2Nm2.south);
    \node[rotate=90] (arrow) at (3,-3) {\scalebox{2}{$\Big\Updownarrow$}};
    \node[yshift=0.5cm] () at (arrow) {\ref{fig:seiberg-SU-N1-N2-N3}};
\end{scope}

%4
\begin{scope}[xshift=18cm]
    \node[cir] (Sp2Nm2) at (0,1) {\normalsize$\mathrm{Sp}(2N-2)$};
    \node[cir] (SU2N) at (0,-3) {$2$};
    \node[scale=1.3] () at ($(SU2N)+(1.5,2)$) {$+X$} ;

    \node[cir] (SO2Np2) at (0,-7) {\normalsize$\mathrm{SO}(2N+2)$};
    \draw[->-=.5] (SO2Np2.north) -- (SU2N.south);
    \draw[->-=.5,dashed] (SU2N.north) -- (Sp2Nm2.south);
    \draw[->-=.5,bend right=30] (Sp2Nm2.215) to (SO2Np2.145);
    \node[rotate=90] (arrow) at (3,-3) {\scalebox{2}{$\Big\Updownarrow$}};
    \node[yshift=0.5cm] () at (arrow) {\ref{fig:seiberg-SO}};
\end{scope}

%5
\begin{scope}[xshift=24cm]

\coordinate (Sp2Nm2) at (0,-1) {};
\draw[line width=0.5mm] ($(Sp2Nm2)+(0,1.5)$) circle(0.8cm) node[yshift=1.3cm]{\Large Adj};
\node[cir,fill=white] () at (Sp2Nm2) {\normalsize$\mathrm{Sp}(2N-2)$};

\node[cir,fill=white] (SU2) at (0,-6) {$2$};
\draw[line width=0.5mm] ($(SU2)+(0,1.5)$) circle(0.8cm) node[yshift=1.3cm]{\Large Sym};
\node[cir,fill=white] () at (SU2) {$2$};

\node[scale=1.3] () at ($(Sp2Nm2)+(2,-1)$) {$+X$} ;
\node[scale=1.3] () at ($(Sp2Nm2)+(2,-2)$) {$+\Psi$} ;
\end{scope}

\end{tikzpicture}
\end{document}
